On Partly Overloaded Spreading Sequences with Variable Spreading Factor

Future wireless communications systems are expected to support multi-service operation, i.e. especially multi-rate as well as multi-level quality of service (QoS) requirements. This evolution is mainly driven by the success of the Internet of Things (IoT) and the growing presence of machine type communication (MTC). Whereas in the last years information in wireless communication systems was mainly generated or at least requested by humans and was also processed by humans, we can now see a paradigm shift since so-called machine type communication is gaining growing importance. Along with these changes we also encounter changes regarding the quality of service requirements, data rate requirements, latency constraints, different duty cycles et cetera. The challenge for new communication systems will therefore be to enable different user types and their different requirements efficiently. In this paper, we present partly overloaded spreading sequences, i.e. sequences which are globally orthogonal and sequences which interfere with a subset of sequences while being orthogonal to the globally orthogonal sequences. Additionally, we are able to vary the spreading factor of these sequences, which allows us to flexibly assign appropriate sequences to different service types or user types respectively. We propose the use of these sequences for a CDMA channel access method which is able to flexibly support different traffic types.

==> figures/BERvsNU_NRT.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.0in,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=8,
xlabel={$N_{BE}$},
xmajorgrids,
xtick={1,...,8},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=1,
ymax=4,
ylabel={$N_{MT}$},
ymajorgrids,
ytick={1,...,4},
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0,
zmax=0.05,
zlabel={BER},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
label style={font=\scriptsize},
tick label style={font=\scriptsize}
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=8]
table[row sep=crcr,header=false] {
1 1 0\\
1 2 4.75370768243382e-06\\
1 3 4.77620153417841e-06\\
1 4 7.90831378553865e-06\\
2 1 0\\
2 2 3.9109551497877e-07\\
2 3 7.81718904741672e-07\\
2 4 6.6412561087305e-06\\
3 1 5.20833333333333e-07\\
3 2 2.86460942192896e-06\\
3 3 1.01563021303612e-05\\
3 4 2.0312942766598e-05\\
4 1 3.3203515625e-06\\
4 2 8.78927734570782e-06\\
4 3 2.2461699222661e-05\\
4 4 3.67202734707087e-05\\
5 1 0.0109701565156281\\
5 2 0.0116596882031422\\
5 3 0.0123014080469359\\
5 4 0.0129262529376219\\
6 1 0.0277134141797096\\
6 2 0.0280043570573503\\
6 3 0.0292199053256706\\
6 4 0.0287762073960781\\
7 1 0.0400599647212154\\
7 2 0.0391608825163192\\
7 3 0.0402562992061708\\
7 4 0.0410909709963482\\
8 1 0.0469833880594131\\
8 2 0.0471876062647202\\
8 3 0.0480692450824305\\
8 4 0.0483417790537122\\
};
\end{axis}
\end{tikzpicture}%

==> figures/BERvsNU_RT.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.0in,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=1,
xmax=8,
xlabel={$N_{BE}$},
xmajorgrids,
xtick={1,...,8},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=1,
ymax=4,
ylabel={$N_{RT}$},
ymajorgrids,
ytick={1,...,4},
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0,
zmax=0.0003,
zlabel={BER},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
label style={font=\scriptsize},
tick label style={font=\scriptsize}
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=8]
table[row sep=crcr,header=false] {
1 1 0\\
1 2 2.61734375585965e-09\\
1 3 5.28125398457293e-07\\
1 4 1.7720906797418e-06\\
2 1 0\\
2 2 3.90625261734376e-07\\
2 3 2.08338614587318e-06\\
2 4 6.83611470906797e-06\\
3 1 0\\
3 2 1.17191406252617e-06\\
3 3 7.55229167194792e-06\\
3 4 2.22663086114709e-05\\
4 1 1.5625e-06\\
4 2 5.07824219140625e-06\\
4 3 2.10945052291672e-05\\
4 4 4.06272266308611e-05\\
5 1 5.46890625e-06\\
5 2 1.87505078242191e-05\\
5 3 3.93250261171896e-05\\
5 4 6.97306252226631e-05\\
6 1 1.1719296890625e-05\\
6 2 2.96893750507824e-05\\
6 3 7.23997658359451e-05\\
6 4 0.000117975723062522\\
7 1 3.12511719296891e-05\\
7 2 5.97685939375051e-05\\
7 3 0.000111465573309917\\
7 4 0.000181652422572306\\
8 1 5.2346875117193e-05\\
8 2 0.000109380976859394\\
8 3 0.000190375729890664\\
8 4 0.000271697852742257\\
};
\end{axis}
\end{tikzpicture}%

==> figures/BERvsPS.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.0in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.1,
xmax=1,
xlabel={Sending Probability},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={Bit Error Rate},
ymajorgrids,
yminorgrids,
%title={BER vs. Sending Probability},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left, font=\tiny},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend pos=south east
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=diamond
]
table[row sep=crcr]{
0 0\\
0.1 0\\
0.2 2.34375e-06\\
0.3 1.3281484375e-05\\
0.4 4.35560156484375e-05\\
0.5 0.000116019980601565\\
0.6 0.00026251160199806\\
0.7 0.0005203387511602\\
0.8 0.000929739533875116\\
0.9 0.00152958516145339\\
1 0.00233511389601615\\
};
\addlegendentry{Machine-type traffic};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=asterisk
]
table[row sep=crcr]{
0 0\\
0.1 0.000394270833333333\\
0.2 0.00271605505208333\\
0.3 0.00829493306383854\\
0.4 0.0168672357433064\\
0.5 0.0291231710985743\\
0.6 0.0452560373171099\\
0.7 0.065363640187065\\
0.8 0.0889786717806854\\
0.9 0.115900824950511\\
1 0.146768230707495\\
};
\addlegendentry{Best-effort traffic};
\end{axis}
\end{tikzpicture}%

==> figures/BERvsPS_inkl_Hadamard.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.0in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.1,
xmax=1,
xlabel={Sending Probability},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={Bit Error Rate},
ymajorgrids,
yminorgrids,
%title={BER vs. Sending Probability},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left, font=\tiny},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend pos=south east
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=diamond
]
table[row sep=crcr]{
0 0\\
0.1 0\\
0.2 2.34375e-06\\
0.3 1.3281484375e-05\\
0.4 4.35560156484375e-05\\
0.5 0.000116019980601565\\
0.6 0.00026251160199806\\
0.7 0.0005203387511602\\
0.8 0.000929739533875116\\
0.9 0.00152958516145339\\
1 0.00233511389601615\\
};
\addlegendentry{Machine-type traffic};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=asterisk
]
table[row sep=crcr]{
0 0\\
0.1 0.000394270833333333\\
0.2 0.00271605505208333\\
0.3 0.00829493306383854\\
0.4 0.0168672357433064\\
0.5 0.0291231710985743\\
0.6 0.0452560373171099\\
0.7 0.065363640187065\\
0.8 0.0889786717806854\\
0.9 0.115900824950511\\
1 0.146768230707495\\
};
\addlegendentry{Best-effort traffic};
%\addplot [
%color=mycolor3,
%dashed,
%line width=1.0pt,
%mark=cube,
%mark options={scale=1,solid}
%]
%table[row sep=crcr]{
%0 0\\
%0.1 0\\
%0.2 1.75781250000000e-06\\
%0.3 5.46892578125000e-06\\
%0.4 1.76763281425781e-05\\
%0.5 4.45330176328143e-05\\
%0.6 8.40864845517633e-05\\
%0.7 0.000171199814898455\\
%0.8 0.000304411651231490\\
%0.9 0.000505206222415123\\
%1 0.000791945051872242\\
%};
%\addlegendentry{Fully loaded Hadamard set};
\end{axis}
\end{tikzpicture}%

==> figures/BERvsSNR.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.0in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=20,
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-6,%1e-35,
ymax=1,
yminorticks=true,
ylabel={Bit Error Rate},
ymajorgrids,
yminorgrids,
legend style={at={(0.784705438346378,0.83806076300785)},anchor=south west,draw=darkgray!60!black,fill=white,legend cell align=left, font=\tiny},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend pos=south west
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=diamond
]
table[row sep=crcr]{
1 0.0463716796875\\
2 0.0347243637304687\\
3 0.024879058373873\\
4 0.0164265113433374\\
5 0.00996648640113433\\
6 0.00550685602364011\\
7 0.00277437881060236\\
8 0.00116648837538106\\
9 0.000447772898837538\\
10 0.000123091652289884\\
11 2.6184184165229e-05\\
12 5.47136841841652e-06\\
13 1.36773463684184e-06\\
14 1.36773463684184e-10\\
15 1.36773463684184e-14\\
16 1.36773463684184e-18\\
17 1.36773463684184e-22\\
18 1.36773463684184e-26\\
19 1.36773463684184e-30\\
20 1.36773463684184e-34\\
};
\addlegendentry{Machine-type traffic};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=asterisk
]
table[row sep=crcr]{
1 0.0729346354166667\\
2 0.064802345546875\\
3 0.0582969750262214\\
4 0.0509491890725026\\
5 0.0451353032522406\\
6 0.0413823781136586\\
7 0.037302836154478\\
8 0.0334190948669488\\
9 0.0315228731594867\\
10 0.0290873970789826\\
11 0.0281047316563746\\
12 0.0261739042231656\\
13 0.0256261850987557\\
14 0.0259775626185099\\
15 0.0259436133812618\\
16 0.0261688704030048\\
17 0.0254332158453736\\
18 0.0258547568632512\\
19 0.0255775854756863\\
20 0.0257792504668809\\
};
\addlegendentry{Best-effort traffic};
\end{axis}
\end{tikzpicture}%

==> figures/BERvsSNR_inkl_Hadamard.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.0in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=20,
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-7,%1e-35,
ymax=1,
yminorticks=true,
ylabel={Bit Error Rate},
ymajorgrids,
yminorgrids,
legend style={at={(0.784705438346378,0.83806076300785)},anchor=south west,draw=darkgray!60!black,fill=white,legend cell align=left, font=\tiny},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend pos=south west
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=diamond
]
table[row sep=crcr]{
1 0.0463716796875\\
2 0.0347243637304687\\
3 0.024879058373873\\
4 0.0164265113433374\\
5 0.00996648640113433\\
6 0.00550685602364011\\
7 0.00277437881060236\\
8 0.00116648837538106\\
9 0.000447772898837538\\
10 0.000123091652289884\\
11 2.6184184165229e-05\\
12 5.47136841841652e-06\\
13 1.36773463684184e-06\\
14 1.36773463684184e-10\\
15 1.36773463684184e-14\\
16 1.36773463684184e-18\\
17 1.36773463684184e-22\\
18 1.36773463684184e-26\\
19 1.36773463684184e-30\\
20 1.36773463684184e-34\\
};
\addlegendentry{Machine-type traffic};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=asterisk
]
table[row sep=crcr]{
1 0.0729346354166667\\
2 0.064802345546875\\
3 0.0582969750262214\\
4 0.0509491890725026\\
5 0.0451353032522406\\
6 0.0413823781136586\\
7 0.037302836154478\\
8 0.0334190948669488\\
9 0.0315228731594867\\
10 0.0290873970789826\\
11 0.0281047316563746\\
12 0.0261739042231656\\
13 0.0256261850987557\\
14 0.0259775626185099\\
15 0.0259436133812618\\
16 0.0261688704030048\\
17 0.0254332158453736\\
18 0.0258547568632512\\
19 0.0255775854756863\\
20 0.0257792504668809\\
};
\addlegendentry{Best-effort traffic};
%\addplot [
%color=mycolor3,
%dashed,
%line width=1.0pt,
%mark=cube,
%mark options={scale=1,solid}
%]
%table[row sep=crcr]{
%1 0.0376893554687500\\
%2 0.0269011322167969\\
%3 0.0181445846444717\\
%4 0.0116347246147144\\
%5 0.00647587050371147\\
%6 0.00327008118080037\\
%7 0.00147962388311808\\
%8 0.000544972181138312\\
%9 0.000176616997218114\\
%10 4.48418804497218e-05\\
%11 7.81698418804497e-06\\
%12 6.84375448418805e-07\\
%13 6.84375448418804e-11\\
%14 6.84375448418805e-15\\
%15 6.84375448418805e-19\\
%16 6.84375448418805e-23\\
%17 6.84375448418805e-27\\
%18 6.84375448418805e-31\\
%19 6.84375448418805e-35\\
%20 6.84375448418805e-39\\
%};
%\addlegendentry{Hadamard $P_S = 0.5$};
\addplot [
color=mycolor4,
dashed,
line width=1.0pt,
mark=star,
mark options={scale=1,solid}
]
table[row sep=crcr]{
1 0.0562675781250000\\
2 0.0424515251953125\\
3 0.0296156709337695\\
4 0.0194068678170934\\
5 0.0115276242805317\\
6 0.00612556682492805\\
7 0.00291604224418249\\
8 0.00119814316672442\\
9 0.000405686220566672\\
10 0.000105997599872057\\
11 2.07137247599872e-05\\
12 2.44347762247600e-06\\
13 1.95556847762248e-07\\
14 1.95556847762248e-11\\
15 1.95556847762248e-15\\
16 1.95556847762248e-19\\
17 1.95556847762248e-23\\
18 1.95556847762248e-27\\
19 1.95556847762248e-31\\
20 1.95556847762248e-35\\
};
\addlegendentry{Hadamard $\widehat{P_S} = 0.625$};
\end{axis}
\end{tikzpicture}%

==> figures/FEC_0.5_SF_8_QPSK.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
\definecolor{mycolor6}{rgb}{0.301,0.745,0.933}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.2in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=1,
xlabel={Sending Probability},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-11,%0.0001,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
%title={FEC-0.5-SF-8-QPSK},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left, font=\tiny},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend pos=south east
]
\addplot [
color=mycolor1,
dashed,
line width=1.0pt,
mark=diamond,
mark options={scale=1,solid}
]
table[row sep=crcr]{
0 0\\
0.1 0\\
0.2 2.34375e-06\\
0.3 1.3281484375e-05\\
0.4 4.35560156484375e-05\\
0.5 0.000116019980601565\\
0.6 0.00026251160199806\\
0.7 0.0005203387511602\\
0.8 0.000929739533875116\\
0.9 0.00152958516145339\\
1 0.00233511389601615\\
};
\addlegendentry{Machine-type traffic | FEC code rate = 1 | SF = 8};
\addplot [
color=mycolor2,
dashed,
line width=1.0pt,
mark=asterisk,
mark options={scale=1,solid}
]
table[row sep=crcr]{
0 0\\
0.1 0.000394270833333333\\
0.2 0.00271605505208333\\
0.3 0.00829493306383854\\
0.4 0.0168672357433064\\
0.5 0.0291231710985743\\
0.6 0.0452560373171099\\
0.7 0.065363640187065\\
0.8 0.0889786717806854\\
0.9 0.115900824950511\\
1 0.146768230707495\\
};
\addlegendentry{Best-effort traffic | FEC code rate = 1 | SF = 8};
\addplot [
color=mycolor3,
solid,
line width=1.0pt,
mark=square,
mark options={scale=1,solid}
]
table[row sep=crcr]{
0 0\\
0.1 0.000328255208333333\\
0.2 0.0033827151171875\\
0.3 0.0104589320215117\\
0.4 0.0249300823515355\\
0.5 0.0437954617582352\\
0.6 0.0693922701711758\\
0.7 0.107515923602017\\
0.8 0.151196038050694\\
0.9 0.206617593562138\\
1 0.272745661759356\\
};
\addlegendentry{Best-effort traffic | FEC code rate = 0.5 | SF = 8};
\addplot [
color=mycolor4,
solid,
line width=1.0pt,
mark=+,
mark options={scale=1,solid}
]
table[row sep=crcr]{
0 0\\
0.1 0\\
0.2 0\\
0.3 3.90625e-07\\
0.4 1.953515625e-07\\
0.5 1.9533203515625e-07\\
0.6 1.36720703320352e-06\\
0.7 4.68763672070332e-06\\
0.8 1.13285937636721e-05\\
0.9 1.81651953593764e-05\\
1 3.14471290195359e-05\\
};
\addlegendentry{Machine-type traffic | FEC code rate = 1 | SF = 16};
\addplot [
color=mycolor5,
solid,
line width=1.0pt,
mark=*,
mark options={scale=1,solid}
]
table[row sep=crcr]{
0 0\\
0.1 0\\
0.2 0\\
0.3 0\\
0.4 0\\
0.5 3.90625e-07\\
0.6 1.69274739583333e-06\\
0.7 4.94808594140625e-06\\
0.8 7.68278647526081e-06\\
0.9 1.70580599453142e-05\\
1 2.83871224726612e-05\\
};
\addlegendentry{Best-effort traffic | FEC code rate = 1 | SF = 16};
\end{axis}
\end{tikzpicture}%

==> figures/ergebnisse_neu.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}[scale=0.25]

\begin{axis}[%
width=15.5in,
height=8.80369791666667in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=20,
xlabel={SNR in dB},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
title={BER vs. SNR},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0 0.0743\\
1 0.0528\\
2 0.0348\\
3 0.0212\\
4 0.0115\\
5 0.0055\\
6 0.0022\\
7 0.000719\\
8 0.000178\\
9 3.3e-05\\
10 6e-06\\
11 2.5e-07\\
12 0\\
13 0\\
14 0\\
15 0\\
16 0\\
17 0\\
18 0\\
19 0\\
20 0\\
};
\addplot [
color=mycolor2,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0 0.0515\\
1 0.0448\\
2 0.0383\\
3 0.0324\\
4 0.0271\\
5 0.0226\\
6 0.0188\\
7 0.0157\\
8 0.0132\\
9 0.0113\\
10 0.01\\
11 0.0091\\
12 0.0087\\
13 0.0085\\
14 0.0084\\
15 0.0084\\
16 0.0084\\
17 0.0083\\
18 0.0084\\
19 0.0084\\
20 0.0084\\
};
\addplot [
color=mycolor3,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0 0.1067\\
1 0.0818\\
2 0.0593\\
3 0.0405\\
4 0.0256\\
5 0.0147\\
6 0.0075\\
7 0.0033\\
8 0.0012\\
9 0.000391\\
10 9.8e-05\\
11 1.7e-05\\
12 2.75e-06\\
13 0\\
14 0\\
15 0\\
16 0\\
17 0\\
18 0\\
19 0\\
20 0\\
};
\addplot [
color=mycolor4,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0 0.0607\\
1 0.0481\\
2 0.0366\\
3 0.0269\\
4 0.0189\\
5 0.0132\\
6 0.0092\\
7 0.0068\\
8 0.0053\\
9 0.0046\\
10 0.0041\\
11 0.0038\\
12 0.0036\\
13 0.0035\\
14 0.0034\\
15 0.0033\\
16 0.0033\\
17 0.0033\\
18 0.0034\\
19 0.0033\\
20 0.0033\\
};
\addplot [
color=mycolor5,
dashed,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0 0.1291\\
1 0.102\\
2 0.0771\\
3 0.0552\\
4 0.0365\\
5 0.0221\\
6 0.012\\
7 0.0056\\
8 0.0023\\
9 0.00072\\
10 0.000185\\
11 3.03e-05\\
12 2.63e-06\\
13 3.75e-07\\
14 0\\
15 0\\
16 0\\
17 0\\
18 0\\
19 0\\
20 0\\
};
\end{axis}
\end{tikzpicture}%
